Private Multi-Group Aggregation

We study the differentially private multi group aggregation (PMGA) problem. This setting involves a single server and $n$ users. Each user belongs to one of $k$ distinct groups and holds a discrete value. The goal is to design schemes that allow the server to find the aggregate (sum) of the values in each group (with high accuracy) under communication and local differential privacy constraints. The privacy constraint guarantees that the user's group remains private. This is motivated by applications where a user's group can reveal sensitive information, such as his religious and political beliefs, health condition, or race. We propose a novel scheme, dubbed Query and Aggregate (Q\&A) for PMGA. The novelty of Q\&A is that it is an interactive aggregation scheme. In Q\&A, each user is assigned a random query matrix, to which he sends the server an answer based on his group and value. We characterize the Q\&A scheme's performance in terms of accuracy (MSE), privacy, and communication. We compare Q\&A to the Randomized Group (RG) scheme, which is non-interactive and adapts existing randomized response schemes to the PMGA setting. We observe that typically Q\&A outperforms RG, in terms of privacy vs. utility, in the high privacy regime.

==> (inline-0) <==
\begin{tikzpicture}
%\draw[step=0.5cm,black,thin,dashed] (0,0) grid (14,11);

% %%%%%%%%%%%%%%%USERS%%%%%%%%%%%%%%%%

\node at (11.75,3) [rectangle, minimum height=1cm,minimum width=1cm, draw,color=fireenginered,line width=1.4pt, fill=verylightred] (v1) {\Large $v_n$};
\node at (10.8,3) {\Large $\cdots$};
\node at (9.75,3) [circle,minimum height=1cm,minimum width=1cm, draw,color=denim,line width=1.4pt,fill=verylightblue] (v2) {\Large $v_6$};
\node at (8.25,3) [rectangle,minimum height=1cm,minimum width=1cm, draw,color=fireenginered,line width=1.4pt,fill=verylightred] (v3) {\Large $v_5$};
\node at (6.75,2.97) [regular polygon,regular polygon sides=5,minimum height=1.2cm,minimum width=1cm,inner sep=0pt, draw,color=DarkGreen,line width=1.4pt,fill=verylightgreen] (v4) {\Large $v_4$};
\node at (5.25,3) [rectangle,minimum height=1cm,minimum width=1cm, draw,color=fireenginered,line width=1.4pt,fill=verylightred] (v5) {\Large $v_3$};
\node at (3.75,2.97) [regular polygon,regular polygon sides=5,minimum height=1.2cm,minimum width=1cm,inner sep=0pt, draw,color=DarkGreen,line width=1.4pt,fill=verylightgreen] (v6) {\Large $v_2$};
\node at (2.25,3) [circle,minimum height=1cm,minimum width=1cm, draw,color=denim,line width=1.4pt,fill=verylightblue] (vn) {\Large $v_1$};

%%%%%%%%%%%%%%%Server%%%%%%%%%%%%%%%%
\node at (7,9.5) {\Large \textbf{Server}};

\node at (7,8) [rectangle,rounded corners=3mm,minimum height=2.25cm,minimum width=6.75cm, draw,color=gray,line width=1pt,dashed] (server) {};
\node at (7,8) [rectangle,rounded corners=3mm,minimum height=1.5cm,minimum width=6cm, draw,line width=1pt]  {};

\draw[line width=1pt] (6,7.25) -- (6,8.75);
\draw[line width=1pt] (8,7.25) -- (8,8.75);

% \node[color=denim] at (5,7.9) {\large $\sum\limits_{i\in\text{Group1}}\hspace{-10pt}v_i$};
% \node[color=DarkGreen] at (7,7.9) {\large $\sum\limits_{i\in\text{Group2}}\hspace{-10pt}v_i$};
% \node[color=fireenginered] at (9,7.9) {\large $\sum\limits_{i\in\text{Group3}}\hspace{-10pt}v_i$};

\node[color=denim] at (5,8.05) {\Large $\sum v_i$};
\node[color=DarkGreen] at (7,8.05) {\Large $\sum v_i$};
\node[color=fireenginered] at (9,8.05) {\Large $\sum v_i$};

\node at (4.75,7.58) [circle,minimum height=0.2cm,minimum width=0.2cm, draw,color=denim,line width=1pt, inner sep=0pt,fill=verylightblue] {};
\node at (6.75,7.58) [regular polygon,regular polygon sides=5,minimum height=0.25cm,minimum width=0.25cm,draw,color=DarkGreen,line width=1pt,inner sep=0pt,fill=verylightgreen] {};
\node at (8.75,7.58) [rectangle,minimum height=0.2cm,minimum width=0.2cm, draw,color=fireenginered,line width=1pt,inner sep=0pt,fill=verylightred] {};

%%%%%%%%%%%%%%%Arrows%%%%%%%%%%%%%%%%

\draw[{Latex[length=2mm, width=2mm]}-{Latex[length=2mm, width=2mm]}, line width=1pt] (11.75,3.5) -- (7.8,6.8);
\draw[{Latex[length=2mm, width=2mm]}-{Latex[length=2mm, width=2mm]}, line width=1pt] (9.75,3.5) -- (7.5,6.8);
\draw[{Latex[length=2mm, width=2mm]}-{Latex[length=2mm, width=2mm]}, line width=1pt] (8.25,3.5) -- (7.2,6.8);
\draw[{Latex[length=2mm, width=2mm]}-{Latex[length=2mm, width=2mm]}, line width=1pt] (6.75,3.5) -- (6.9,6.8);
\draw[{Latex[length=2mm, width=2mm]}-{Latex[length=2mm, width=2mm]}, line width=1pt] (5.25,3.5) -- (6.6,6.8);
\draw[{Latex[length=2mm, width=2mm]}-{Latex[length=2mm, width=2mm]}, line width=1pt] (3.75,3.5) -- (6.3,6.8);
\draw[{Latex[length=2mm, width=2mm]}-{Latex[length=2mm, width=2mm]}, line width=1pt] (2.25,3.5) -- (6,6.8);

\draw [decorate,decoration={brace,amplitude=7pt},xshift=0pt,yshift=0pt,  line width=1pt]
(12.5,2.35) -- (1.5,2.35) node [black,midway,xshift=0cm, yshift=-0.65cm] 
{\Large  \textbf{Users}};

%%%%%%%%%%%%%%%Legend%%%%%%%%%%%%%%%%
\node[draw,rectangle,minimum height=2.25cm,minimum width=2.5cm] at (12.275,8) {};
\node at (11.5,8.7) [circle,minimum height=0.4cm,minimum width=0.4cm, draw,color=denim,line width=1pt,fill=verylightblue] {};
\node at (11.5,8) [regular polygon,regular polygon sides=5,minimum height=0.5cm,minimum width=0.5cm,draw,color=DarkGreen,line width=1pt,fill=verylightgreen] {};
\node at (11.5,7.3) [rectangle,minimum height=0.38cm,minimum width=0.38cm, draw,color=fireenginered,line width=1pt,fill=verylightred] {};

\node at (12.6,8.7)  {Group 1};
\node at (12.6,8)  {Group 2};
\node at (12.6,7.3)  {Group 3};

\end{tikzpicture}
\begin{tikzpicture}[trim axis left]%,trim axis right],
%\draw[step=0.5cm,black,thin,dashed] (0,0) grid (5,5);
\begin{axis}[%
width=4.5cm,
height=3.5cm,
scale only axis,
xmin=0,
xmax=5,
xlabel style={font=\color{white!15!black}},
xlabel={Privacy Parameter: $\ep$},
ymin=0,
ymax=0.02,
xmax=3,
y label style={font=\footnotesize,yshift=-5pt},
x label style={font=\footnotesize,yshift=6pt},
ylabel={Relative Error: $\Er$},
yticklabel style = {font=\footnotesize,xshift=0pt},
xticklabel style = {font=\footnotesize,xshift=0pt},
axis background/.style={fill=white},
legend style={legend cell align=left, align=left, draw=white!15!black,font=\tiny}
]
\addplot [color=darkolivegreen, line width=1.0pt]
  table[row sep=crcr]{%
0	0.012\\
0.01	0.0118411933632204\\
0.02	0.0116847471430633\\
0.03	0.0115306224027251\\
0.04	0.0113787808987651\\
0.05	0.0112291850681496\\
0.06	0.0110817980155426\\
0.07	0.0109365835008428\\
0.08	0.0107935059269579\\
0.09	0.0106525303278149\\
0.1	0.0105136223565996\\
0.11	0.0103767482742221\\
0.12	0.0102418749380035\\
0.13	0.0101089697905788\\
0.14	0.00997800084901335\\
0.15	0.00984893669412733\\
0.16	0.00972174646002445\\
0.17	0.0095963998238215\\
0.18	0.0094728669955743\\
0.19	0.00935111870839632\\
0.2	0.00923112620876642\\
0.21	0.00911286124702173\\
0.22	0.00899629606803239\\
0.23	0.00888140340205437\\
0.24	0.00876815645575699\\
0.25	0.00865652890342178\\
0.26	0.00854649487830931\\
0.27	0.00843802896419078\\
0.28	0.00833110618704106\\
0.29	0.00822570200689013\\
0.3	0.00812179230982985\\
0.31	0.00801935340017301\\
0.32	0.00791836199276172\\
0.33	0.00781879520542221\\
0.34	0.00772063055156323\\
0.35	0.00762384593291535\\
0.36	0.00752841963240813\\
0.37	0.00743433030718297\\
0.38	0.00734155698173848\\
0.39	0.00725007904120621\\
0.4	0.007159876224754\\
0.41	0.00707092861911455\\
0.42	0.00698321665223678\\
0.43	0.00689672108705753\\
0.44	0.00681142301539146\\
0.45	0.00672730385193658\\
0.46	0.00664434532839346\\
0.47	0.00656252948769569\\
0.48	0.00648183867834958\\
0.49	0.00640225554888093\\
0.5	0.00632376304238684\\
0.51	0.00624634439119044\\
0.52	0.00616998311159668\\
0.53	0.00609466299874707\\
0.54	0.00602036812157167\\
0.55	0.00594708281783621\\
0.56	0.00587479168928268\\
0.57	0.00580347959686151\\
0.58	0.00573313165605364\\
0.59	0.00566373323228058\\
0.6	0.00559526993640102\\
0.61	0.00552772762029205\\
0.62	0.0054610923725136\\
0.63	0.00539535051405426\\
0.64	0.00533048859415717\\
0.65	0.00526649338622418\\
0.66	0.00520335188379699\\
0.67	0.00514105129661364\\
0.68	0.00507957904673894\\
0.69	0.00501892276476747\\
0.7	0.0049590702860977\\
0.71	0.00490000964727587\\
0.72	0.00484172908240826\\
0.73	0.00478421701964066\\
0.74	0.00472746207770353\\
0.75	0.00467145306252184\\
0.76	0.00461617896388813\\
0.77	0.00456162895219774\\
0.78	0.00450779237524485\\
0.79	0.00445465875507838\\
0.8	0.00440221778491639\\
0.81	0.00435045932611799\\
0.82	0.00429937340521156\\
0.83	0.00424895021097837\\
0.84	0.00419918009159028\\
0.85	0.00415005355180075\\
0.86	0.00410156125018796\\
0.87	0.0040536939964491\\
0.88	0.00400644274874485\\
0.89	0.00395979861109315\\
0.9	0.00391375283081114\\
0.91	0.00386829679600461\\
0.92	0.0038234220331038\\
0.93	0.0037791202044448\\
0.94	0.0037353831058957\\
0.95	0.00369220266452655\\
0.96	0.0036495709363223\\
0.97	0.003607480103938\\
0.98	0.00356592247449538\\
0.99	0.00352489047741994\\
1	0.00348437666231799\\
1.01	0.00344437369689267\\
1.02	0.00340487436489833\\
1.03	0.00336587156413246\\
1.04	0.00332735830446457\\
1.05	0.00328932770590117\\
1.06	0.00325177299668629\\
1.07	0.00321468751143677\\
1.08	0.00317806468931176\\
1.09	0.00314189807221567\\
1.1	0.00310618130303397\\
1.11	0.00307090812390134\\
1.12	0.00303607237450133\\
1.13	0.00300166799039708\\
1.14	0.00296768900139258\\
1.15	0.00293412952992364\\
1.16	0.00290098378947829\\
1.17	0.00286824608304585\\
1.18	0.00283591080159426\\
1.19	0.002803972422575\\
1.2	0.00277242550845527\\
1.21	0.00274126470527664\\
1.22	0.00271048474124004\\
1.23	0.00268008042531616\\
1.24	0.00265004664588119\\
1.25	0.00262037836937712\\
1.26	0.00259107063899629\\
1.27	0.00256211857338974\\
1.28	0.00253351736539875\\
1.29	0.0025052622808094\\
1.3	0.00247734865712944\\
1.31	0.00244977190238724\\
1.32	0.00242252749395235\\
1.33	0.00239561097737721\\
1.34	0.00236901796525972\\
1.35	0.00234274413612613\\
1.36	0.00231678523333406\\
1.37	0.00229113706399508\\
1.38	0.00226579549791661\\
1.39	0.00224075646656278\\
1.4	0.00221601596203372\\
1.41	0.00219157003606325\\
1.42	0.0021674147990343\\
1.43	0.00214354641901191\\
1.44	0.00211996112079351\\
1.45	0.00209665518497601\\
1.46	0.00207362494703949\\
1.47	0.00205086679644719\\
1.48	0.0020283771757614\\
1.49	0.0020061525797751\\
1.5	0.00198418955465889\\
1.51	0.00196248469712308\\
1.52	0.00194103465359451\\
1.53	0.00191983611940801\\
1.54	0.001898885838012\\
1.55	0.00187818060018818\\
1.56	0.00185771724328489\\
1.57	0.00183749265046403\\
1.58	0.00181750374996111\\
1.59	0.0017977475143584\\
1.6	0.00177822095987071\\
1.61	0.00175892114564377\\
1.62	0.00173984517306487\\
1.63	0.00172099018508548\\
1.64	0.00170235336555584\\
1.65	0.00168393193857099\\
1.66	0.00166572316782835\\
1.67	0.00164772435599637\\
1.68	0.00162993284409423\\
1.69	0.00161234601088231\\
1.7	0.00159496127226318\\
1.71	0.00157777608069306\\
1.72	0.00156078792460339\\
1.73	0.00154399432783249\\
1.74	0.00152739284906698\\
1.75	0.00151098108129284\\
1.76	0.00149475665125597\\
1.77	0.00147871721893206\\
1.78	0.0014628604770055\\
1.79	0.00144718415035731\\
1.8	0.00143168599556186\\
1.81	0.00141636380039219\\
1.82	0.0014012153833338\\
1.83	0.00138623859310682\\
1.84	0.00137143130819627\\
1.85	0.00135679143639038\\
1.86	0.00134231691432674\\
1.87	0.00132800570704627\\
1.88	0.00131385580755466\\
1.89	0.00129986523639134\\
1.9	0.00128603204120574\\
1.91	0.00127235429634075\\
1.92	0.00125883010242316\\
1.93	0.00124545758596116\\
1.94	0.00123223489894847\\
1.95	0.00121916021847533\\
1.96	0.00120623174634584\\
1.97	0.00119344770870195\\
1.98	0.00118080635565359\\
1.99	0.00116830596091512\\
2	0.00115594482144784\\
2.01	0.00114372125710845\\
2.02	0.00113163361030347\\
2.03	0.00111968024564933\\
2.04	0.00110785954963823\\
2.05	0.00109616993030948\\
2.06	0.00108460981692637\\
2.07	0.00107317765965836\\
2.08	0.00106187192926859\\
2.09	0.00105069111680654\\
2.1	0.00103963373330577\\
2.11	0.00102869830948666\\
2.12	0.0010178833954641\\
2.13	0.00100718756045993\\
2.14	0.000996609392520151\\
2.15	0.00098614749823678\\
2.16	0.000975800502474275\\
2.17	0.000965567048100443\\
2.18	0.000955445795721742\\
2.19	0.000945435423422929\\
2.2	0.000935534626510945\\
2.21	0.000925742117262986\\
2.22	0.00091605662467867\\
2.23	0.000906476894236234\\
2.24	0.000897001687652692\\
2.25	0.000887629782647884\\
2.26	0.000878359972712338\\
2.27	0.000869191066878893\\
2.28	0.000860121889498007\\
2.29	0.000851151280016683\\
2.3	0.000842278092760964\\
2.31	0.000833501196721914\\
2.32	0.000824819475345043\\
2.33	0.000816231826323103\\
2.34	0.000807737161392203\\
2.35	0.00079933440613118\\
2.36	0.000791022499764177\\
2.37	0.000782800394966361\\
2.38	0.000774667057672738\\
2.39	0.000766621466890005\\
2.4	0.00075866261451138\\
2.41	0.000750789505134379\\
2.42	0.000743001155881465\\
2.43	0.000735296596223527\\
2.44	0.000727674867806161\\
2.45	0.000720135024278661\\
2.46	0.000712676131125724\\
2.47	0.000705297265501776\\
2.48	0.000697997516067909\\
2.49	0.000690775982831366\\
2.5	0.000683631776987532\\
2.51	0.000676564020764393\\
2.52	0.000669571847269417\\
2.53	0.000662654400338821\\
2.54	0.00065581083438917\\
2.55	0.000649040314271288\\
2.56	0.000642342015126422\\
2.57	0.000635715122244635\\
2.58	0.000629158830925381\\
2.59	0.000622672346340232\\
2.6	0.000616254883397714\\
2.61	0.000609905666610221\\
2.62	0.000603623929962966\\
2.63	0.00059740891678495\\
2.64	0.000591259879621885\\
2.65	0.000585176080111078\\
2.66	0.000579156788858201\\
2.67	0.000573201285315954\\
2.68	0.000567308857664556\\
2.69	0.000561478802694062\\
2.7	0.000555710425688449\\
2.71	0.000550003040311461\\
2.72	0.000544355968494179\\
2.73	0.000538768540324281\\
2.74	0.000533240093936965\\
2.75	0.000527769975407517\\
2.76	0.000522357538645488\\
2.77	0.000517002145290448\\
2.78	0.000511703164609309\\
2.79	0.00050645997339517\\
2.8	0.000501271955867676\\
2.81	0.000496138503574851\\
2.82	0.0004910590152964\\
2.83	0.000486032896948429\\
2.84	0.000481059561489588\\
2.85	0.000476138428828593\\
2.86	0.000471268925733113\\
2.87	0.000466450485740003\\
2.88	0.000461682549066847\\
2.89	0.000456964562524812\\
2.9	0.000452295979432761\\
2.91	0.000447676259532643\\
2.92	0.000443104868906098\\
2.93	0.000438581279892295\\
2.94	0.00043410497100695\\
2.95	0.000429675426862533\\
2.96	0.000425292138089622\\
2.97	0.000420954601259406\\
2.98	0.000416662318807297\\
2.99	0.000412414798957652\\
3	0.000408211555649577\\
3.01	0.000404052108463796\\
3.02	0.000399935982550571\\
3.03	0.000395862708558659\\
3.04	0.000391831822565276\\
3.05	0.000387842866007071\\
3.06	0.000383895385612078\\
3.07	0.000379988933332641\\
3.08	0.000376123066279285\\
3.09	0.000372297346655534\\
3.1	0.000368511341693646\\
3.11	0.000364764623591257\\
3.12	0.000361056769448923\\
3.13	0.000357387361208538\\
3.14	0.000353755985592617\\
3.15	0.000350162234044437\\
3.16	0.000346605702669013\\
3.17	0.000343085992174902\\
3.18	0.000339602707816814\\
3.19	0.000336155459339035\\
3.2	0.000332743860919625\\
3.21	0.000329367531115402\\
3.22	0.00032602609280768\\
3.23	0.000322719173148766\\
3.24	0.000319446403509194\\
3.25	0.000316207419425686\\
3.26	0.000313001860549833\\
3.27	0.000309829370597477\\
3.28	0.000306689597298797\\
3.29	0.00030358219234907\\
3.3	0.000300506811360112\\
3.31	0.000297463113812377\\
3.32	0.000294450763007717\\
3.33	0.000291469426022779\\
3.34	0.000288518773663039\\
3.35	0.000285598480417454\\
3.36	0.000282708224413741\\
3.37	0.000279847687374244\\
3.38	0.000277016554572413\\
3.39	0.000274214514789858\\
3.4	0.000271441260273988\\
3.41	0.000268696486696214\\
3.42	0.000265979893110717\\
3.43	0.000263291181913768\\
3.44	0.000260630058803585\\
3.45	0.000257996232740738\\
3.46	0.000255389415909067\\
3.47	0.000252809323677133\\
3.48	0.000250255674560172\\
3.49	0.00024772819018256\\
3.5	0.000245226595240766\\
3.51	0.000242750617466806\\
3.52	0.000240299987592169\\
3.53	0.000237874439312223\\
3.54	0.000235473709251091\\
3.55	0.000233097536926979\\
3.56	0.000230745664717973\\
3.57	0.000228417837828267\\
3.58	0.000226113804254846\\
3.59	0.000223833314754598\\
3.6	0.000221576122811847\\
3.61	0.000219341984606325\\
3.62	0.000217130658981543\\
3.63	0.000214941907413579\\
3.64	0.000212775493980275\\
3.65	0.000210631185330818\\
3.66	0.000208508750655729\\
3.67	0.000206407961657225\\
3.68	0.000204328592519972\\
3.69	0.000202270419882207\\
3.7	0.000200233222807233\\
3.71	0.000198216782755279\\
3.72	0.000196220883555713\\
3.73	0.000194245311379623\\
3.74	0.000192289854712731\\
3.75	0.000190354304328664\\
3.76	0.000188438453262559\\
3.77	0.000186542096784998\\
3.78	0.000184665032376284\\
3.79	0.000182807059701033\\
3.8	0.000180967980583087\\
3.81	0.00017914759898075\\
3.82	0.000177345720962326\\
3.83	0.000175562154681972\\
3.84	0.000173796710355846\\
3.85	0.000172049200238565\\
3.86	0.000170319438599943\\
3.87	0.000168607241702033\\
3.88	0.000166912427776443\\
3.89	0.000165234817001945\\
3.9	0.000163574231482354\\
3.91	0.000161930495224686\\
3.92	0.000160303434117583\\
3.93	0.000158692875910011\\
3.94	0.000157098650190214\\
3.95	0.000155520588364932\\
3.96	0.000153958523638873\\
3.97	0.00015241229099444\\
3.98	0.000150881727171701\\
3.99	0.000149366670648614\\
4	0.000147866961621484\\
4.01	0.000146382441985665\\
4.02	0.000144912955316499\\
4.03	0.000143458346850482\\
4.04	0.000142018463466662\\
4.05	0.000140593153668264\\
4.06	0.000139182267564537\\
4.07	0.000137785656852821\\
4.08	0.000136403174800832\\
4.09	0.00013503467622916\\
4.1	0.000133680017493979\\
4.11	0.000132339056469964\\
4.12	0.000131011652533418\\
4.13	0.000129697666545596\\
4.14	0.000128396960836233\\
4.15	0.000127109399187268\\
4.16	0.000125834846816765\\
4.17	0.000124573170363024\\
4.18	0.000123324237868881\\
4.19	0.000122087918766198\\
4.2	0.000120864083860537\\
4.21	0.000119652605316015\\
4.22	0.00011845335664034\\
4.23	0.000117266212670023\\
4.24	0.00011609104955577\\
4.25	0.000114927744748037\\
4.26	0.000113776176982768\\
4.27	0.000112636226267294\\
4.28	0.000111507773866398\\
4.29	0.000110390702288545\\
4.3	0.000109284895272278\\
4.31	0.000108190237772767\\
4.32	0.00010710661594852\\
4.33	0.000106033917148252\\
4.34	0.000104972029897898\\
4.35	0.00010392084388779\\
4.36	0.000102880249959973\\
4.37	0.000101850140095681\\
4.38	0.000100830407402941\\
4.39	9.98209461043423e-05\\
4.4	9.88216515249294e-05\\
4.41	9.78324200802476e-05\\
4.42	9.6853149264521e-05\\
4.43	9.58837376389692e-05\\
4.44	9.49240848202596e-05\\
4.45	9.39740914690916e-05\\
4.46	9.30336592789139e-05\\
4.47	9.21026909647706e-05\\
4.48	9.11810902522766e-05\\
4.49	9.02687618667194e-05\\
4.5	8.93656115222852e-05\\
4.51	8.84715459114103e-05\\
4.52	8.7586472694253e-05\\
4.53	8.67103004882863e-05\\
4.54	8.58429388580106e-05\\
4.55	8.49842983047817e-05\\
4.56	8.41342902567574e-05\\
4.57	8.32928270589564e-05\\
4.58	8.24598219634322e-05\\
4.59	8.16351891195569e-05\\
4.6	8.0818843564417e-05\\
4.61	8.00107012133171e-05\\
4.62	7.92106788503915e-05\\
4.63	7.84186941193222e-05\\
4.64	7.7634665514162e-05\\
4.65	7.68585123702607e-05\\
4.66	7.60901548552946e-05\\
4.67	7.53295139603958e-05\\
4.68	7.45765114913833e-05\\
4.69	7.38310700600907e-05\\
4.7	7.30931130757931e-05\\
4.71	7.23625647367291e-05\\
4.72	7.16393500217187e-05\\
4.73	7.09233946818743e-05\\
4.74	7.02146252324059e-05\\
4.75	6.95129689445159e-05\\
4.76	6.88183538373865e-05\\
4.77	6.81307086702555e-05\\
4.78	6.74499629345802e-05\\
4.79	6.67760468462901e-05\\
4.8	6.61088913381237e-05\\
4.81	6.54484280520522e-05\\
4.82	6.47945893317871e-05\\
4.83	6.41473082153703e-05\\
4.84	6.35065184278468e-05\\
4.85	6.28721543740191e-05\\
4.86	6.22441511312806e-05\\
4.87	6.16224444425298e-05\\
4.88	6.10069707091614e-05\\
4.89	6.03976669841355e-05\\
4.9	5.97944709651234e-05\\
4.91	5.91973209877287e-05\\
4.92	5.86061560187828e-05\\
4.93	5.80209156497147e-05\\
4.94	5.74415400899931e-05\\
4.95	5.68679701606417e-05\\
4.96	5.63001472878236e-05\\
4.97	5.57380134964985e-05\\
4.98	5.51815114041475e-05\\
4.99	5.46305842145676e-05\\
5	5.40851757117337e-05\\
};
\addlegendentry{RG ($\lambda_{vl}=0$)}

\addplot [color=denim, line width=1.0pt, mark size=2pt, mark=x, mark options={solid, denim}]
  table[row sep=crcr]{%
  -1 0.002\\
0	0.002\\
0.5	0.002\\
1	0.002\\
1.5 0.002\\
2 0.002\\
2.5 0.002\\
3 0.002\\
3.5 0.002\\
4 0.002\\
4.5 0.002\\
5 0.002\\
};
\addlegendentry{Q\&A ($\lambda=0$) }

\end{axis}

\end{tikzpicture}
\begin{tikzpicture}[trim axis left]%,trim axis right]
%\draw[step=0.5cm,black,thin,dashed] (0,0) grid (5,5);
\begin{axis}[%
width=4.5cm,
height=3.5cm,
scale only axis,
xmin=0,
xmax=5,
xlabel style={font=\color{white!15!black}},
xlabel={Privacy Parameter: $\ep$},
ymin=0,
ymax=0.02,
xmax=3,
y label style={font=\footnotesize,yshift=-5pt},
x label style={font=\footnotesize,yshift=6pt},
ylabel={Relative Error: $\Er$},
yticklabel style = {font=\footnotesize,xshift=0pt},
xticklabel style = {font=\footnotesize,xshift=0pt},
axis background/.style={fill=white},
legend style={legend cell align=left, align=left, draw=white!15!black,font=\tiny}
]

\addplot [color=darkolivegreen, line width=1.0pt]
  table[row sep=crcr]{%
0.423648930193602	0.0106921211119293\\
0.433648930193602	0.0105526328302051\\
0.443648930193602	0.0104151879019894\\
0.453648930193602	0.0102797530173516\\
0.463648930193602	0.0101462954547866\\
0.473648930193602	0.0100147830702709\\
0.483648930193602	0.00988518428652901\\
0.493648930193602	0.00975746808250483\\
0.503648930193602	0.009631603983035\\
0.513648930193602	0.00950756204871966\\
0.523648930193602	0.00938531286598712\\
0.533648930193602	0.00926482753734857\\
0.543648930193602	0.00914607767183909\\
0.553648930193602	0.00902903537564133\\
0.563648930193602	0.00891367324288846\\
0.573648930193602	0.00879996434664272\\
0.583648930193602	0.00868788223004622\\
0.593648930193602	0.00857740089764071\\
0.603648930193602	0.00846849480685294\\
0.613648930193602	0.00836113885964245\\
0.623648930193602	0.00825530839430862\\
0.633648930193602	0.00815097917745393\\
0.643648930193602	0.0080481273961002\\
0.653648930193602	0.00794672964995524\\
0.663648930193602	0.00784676294382653\\
0.673648930193602	0.0077482046801794\\
0.683648930193602	0.00765103265183678\\
0.693648930193602	0.00755522503481779\\
0.703648930193602	0.00746076038131249\\
0.713648930193602	0.00736761761279012\\
0.723648930193602	0.00727577601323828\\
0.733648930193602	0.00718521522253053\\
0.743648930193602	0.00709591522991982\\
0.753648930193602	0.0070078563676554\\
0.763648930193602	0.00692101930472088\\
0.773648930193602	0.00683538504069088\\
0.783648930193602	0.00675093489970421\\
0.793648930193602	0.00666765052455121\\
0.803648930193602	0.00658551387087296\\
0.813648930193602	0.00650450720147044\\
0.823648930193602	0.00642461308072122\\
0.833648930193602	0.00634581436910185\\
0.843648930193602	0.00626809421781372\\
0.853648930193602	0.00619143606351051\\
0.863648930193602	0.00611582362312523\\
0.873648930193602	0.0060412408887949\\
0.883648930193602	0.00596767212288102\\
0.893648930193602	0.00589510185308395\\
0.903648930193602	0.00582351486764943\\
0.913648930193602	0.00575289621066541\\
0.923648930193602	0.00568323117744748\\
0.933648930193602	0.00561450531001119\\
0.943648930193602	0.00554670439262956\\
0.953648930193602	0.00547981444747419\\
0.963648930193602	0.00541382173033826\\
0.973648930193602	0.00534871272643994\\
0.983648930193602	0.0052844741463047\\
0.993648930193602	0.00522109292172476\\
1.0036489301936	0.00515855620179449\\
1.0136489301936	0.00509685134902015\\
1.0236489301936	0.00503596593550249\\
1.0336489301936	0.00497588773919098\\
1.0436489301936	0.00491660474020808\\
1.0536489301936	0.00485810511724237\\
1.0636489301936	0.00480037724400917\\
1.0736489301936	0.00474340968577728\\
1.0836489301936	0.0046871911959607\\
1.0936489301936	0.00463171071277394\\
1.1036489301936	0.00457695735594983\\
1.1136489301936	0.00452292042351854\\
1.1236489301936	0.00446958938864664\\
1.1336489301936	0.00441695389653514\\
1.1436489301936	0.00436500376137527\\
1.1536489301936	0.00431372896336091\\
1.1636489301936	0.00426311964575666\\
1.1736489301936	0.0042131661120204\\
1.1836489301936	0.00416385882297936\\
1.1936489301936	0.00411518839405859\\
1.2036489301936	0.00406714559256092\\
1.2136489301936	0.00401972133499742\\
1.2236489301936	0.00397290668446726\\
1.2336489301936	0.00392669284808623\\
1.2436489301936	0.0038810711744628\\
1.2536489301936	0.00383603315122096\\
1.2636489301936	0.00379157040256884\\
1.2736489301936	0.00374767468691229\\
1.2836489301936	0.00370433789451257\\
1.2936489301936	0.00366155204518723\\
1.3036489301936	0.0036193092860535\\
1.3136489301936	0.00357760188931319\\
1.3236489301936	0.00353642225007851\\
1.3336489301936	0.00349576288423784\\
1.3436489301936	0.00345561642636086\\
1.3536489301936	0.00341597562764214\\
1.3636489301936	0.0033768333538826\\
1.3736489301936	0.00333818258350796\\
1.3836489301936	0.00330001640562365\\
1.3936489301936	0.00326232801810533\\
1.4036489301936	0.00322511072572446\\
1.4136489301936	0.00318835793830819\\
1.4236489301936	0.00315206316893292\\
1.4336489301936	0.00311622003215094\\
1.4436489301936	0.00308082224224944\\
1.4536489301936	0.00304586361154137\\
1.4636489301936	0.00301133804868748\\
1.4736489301936	0.00297723955704895\\
1.4836489301936	0.0029435622330701\\
1.4936489301936	0.00291030026469046\\
1.5036489301936	0.00287744792978589\\
1.5136489301936	0.00284499959463791\\
1.5236489301936	0.00281294971243093\\
1.5336489301936	0.00278129282177675\\
1.5436489301936	0.00275002354526585\\
1.5536489301936	0.0027191365880449\\
1.5636489301936	0.00268862673642012\\
1.5736489301936	0.00265848885648588\\
1.5836489301936	0.00262871789277811\\
1.5936489301936	0.00259930886695205\\
1.6036489301936	0.00257025687648395\\
1.6136489301936	0.00254155709339607\\
1.6236489301936	0.0025132047630048\\
1.6336489301936	0.00248519520269131\\
1.6436489301936	0.00245752380069425\\
1.6536489301936	0.00243018601492428\\
1.6636489301936	0.00240317737179985\\
1.6736489301936	0.00237649346510393\\
1.6836489301936	0.00235012995486116\\
1.6936489301936	0.00232408256623528\\
1.7036489301936	0.00229834708844619\\
1.7136489301936	0.00227291937370646\\
1.7236489301936	0.0022477953361768\\
1.7336489301936	0.00222297095094031\\
1.7436489301936	0.00219844225299489\\
1.7536489301936	0.00217420533626373\\
1.7636489301936	0.00215025635262343\\
1.7736489301936	0.00212659151094937\\
1.7836489301936	0.00210320707617807\\
1.7936489301936	0.00208009936838631\\
1.8036489301936	0.00205726476188647\\
1.8136489301936	0.00203469968433801\\
1.8236489301936	0.00201240061587466\\
1.8336489301936	0.0019903640882471\\
1.8436489301936	0.00196858668398073\\
1.8536489301936	0.00194706503554846\\
1.8636489301936	0.00192579582455798\\
1.8736489301936	0.00190477578095341\\
1.8836489301936	0.00188400168223108\\
1.8936489301936	0.00186347035266903\\
1.9036489301936	0.00184317866257011\\
1.9136489301936	0.00182312352751836\\
1.9236489301936	0.0018033019076485\\
1.9336489301936	0.00178371080692817\\
1.9436489301936	0.00176434727245274\\
1.9536489301936	0.00174520839375256\\
1.9636489301936	0.0017262913021122\\
1.9736489301936	0.00170759316990164\\
1.9836489301936	0.00168911120991918\\
1.9936489301936	0.0016708426747457\\
2.0036489301936	0.00165278485611026\\
2.0136489301936	0.00163493508426667\\
2.0236489301936	0.00161729072738095\\
2.0336489301936	0.00159984919092935\\
2.0436489301936	0.00158260791710692\\
2.0536489301936	0.00156556438424621\\
2.0636489301936	0.00154871610624611\\
2.0736489301936	0.0015320606320105\\
2.0836489301936	0.00151559554489667\\
2.0936489301936	0.00149931846217318\\
2.1036489301936	0.00148322703448709\\
2.1136489301936	0.0014673189453404\\
2.1236489301936	0.0014515919105754\\
2.1336489301936	0.00143604367786894\\
2.1436489301936	0.00142067202623533\\
2.1536489301936	0.00140547476553779\\
2.1636489301936	0.00139044973600822\\
2.1736489301936	0.00137559480777521\\
2.1836489301936	0.00136090788040011\\
2.1936489301936	0.00134638688242099\\
2.2036489301936	0.00133202977090438\\
2.2136489301936	0.00131783453100464\\
2.2236489301936	0.00130379917553085\\
2.2336489301936	0.00128992174452094\\
2.2436489301936	0.00127620030482322\\
2.2536489301936	0.00126263294968482\\
2.2636489301936	0.00124921779834719\\
2.2736489301936	0.00123595299564843\\
2.2836489301936	0.00122283671163229\\
2.2936489301936	0.00120986714116377\\
2.3036489301936	0.00119704250355123\\
2.3136489301936	0.00118436104217482\\
2.3236489301936	0.00117182102412112\\
2.3336489301936	0.00115942073982397\\
2.3436489301936	0.00114715850271127\\
2.3536489301936	0.00113503264885771\\
2.3636489301936	0.00112304153664328\\
2.3736489301936	0.00111118354641753\\
2.3836489301936	0.00109945708016931\\
2.3936489301936	0.00108786056120216\\
2.4036489301936	0.00107639243381499\\
2.4136489301936	0.00106505116298807\\
2.4236489301936	0.00105383523407425\\
2.4336489301936	0.00104274315249531\\
2.4436489301936	0.00103177344344326\\
2.4536489301936	0.00102092465158667\\
2.4636489301936	0.00101019534078175\\
2.4736489301936	0.000999584093788246\\
2.4836489301936	0.000989089511989974\\
2.4936489301936	0.000978710215119982\\
2.5036489301936	0.000968444840990181\\
2.5136489301936	0.00095829204522543\\
2.5236489301936	0.000948250501001955\\
2.5336489301936	0.000938318898790049\\
2.5436489301936	0.000928495946100969\\
2.5536489301936	0.000918780367237955\\
2.5636489301936	0.000909170903051291\\
2.5736489301936	0.000899666310697361\\
2.5836489301936	0.000890265363401596\\
2.5936489301936	0.000880966850225276\\
2.6036489301936	0.00087176957583609\\
2.6136489301936	0.000862672360282416\\
2.6236489301936	0.000853674038771228\\
2.6336489301936	0.000844773461449593\\
2.6436489301936	0.000835969493189671\\
2.6536489301936	0.000827261013377176\\
2.6636489301936	0.000818646915703224\\
2.6736489301936	0.000810126107959522\\
2.6836489301936	0.000801697511836817\\
2.6936489301936	0.000793360062726582\\
2.7036489301936	0.000785112709525851\\
2.7136489301936	0.000776954414445163\\
2.7236489301936	0.000768884152819563\\
2.7336489301936	0.000760900912922596\\
2.7436489301936	0.000753003695783261\\
2.7536489301936	0.000745191515005848\\
2.7636489301936	0.000737463396592627\\
2.7736489301936	0.000729818378769343\\
2.7836489301936	0.000722255511813445\\
2.7936489301936	0.000714773857885031\\
2.8036489301936	0.000707372490860434\\
2.8136489301936	0.000700050496168436\\
2.8236489301936	0.000692806970629028\\
2.8336489301936	0.000685641022294704\\
2.8436489301936	0.000678551770294225\\
2.8536489301936	0.000671538344678822\\
2.8636489301936	0.000664599886270791\\
2.8736489301936	0.000657735546514441\\
2.8836489301936	0.000650944487329354\\
2.8936489301936	0.000644225880965916\\
2.9036489301936	0.000637578909863088\\
2.9136489301936	0.000631002766508367\\
2.9236489301936	0.000624496653299906\\
2.9336489301936	0.000618059782410764\\
2.9436489301936	0.000611691375655231\\
2.9536489301936	0.000605390664357215\\
2.9636489301936	0.000599156889220635\\
2.9736489301936	0.000592989300201803\\
2.9836489301936	0.000586887156383756\\
2.9936489301936	0.000580849725852496\\
3.0036489301936	0.000574876285575122\\
3.0136489301936	0.000568966121279809\\
3.0236489301936	0.000563118527337609\\
3.0336489301936	0.000557332806646044\\
3.0436489301936	0.000551608270514461\\
3.0536489301936	0.000545944238551108\\
3.0636489301936	0.000540340038551928\\
3.0736489301936	0.000534795006391012\\
3.0836489301936	0.000529308485912707\\
3.0936489301936	0.000523879828825339\\
3.1036489301936	0.000518508394596527\\
3.1136489301936	0.000513193550350063\\
3.1236489301936	0.000507934670764334\\
3.1336489301936	0.000502731137972251\\
3.1436489301936	0.000497582341462673\\
3.1536489301936	0.000492487677983291\\
3.1636489301936	0.00048744655144496\\
3.1736489301936	0.000482458372827429\\
3.1836489301936	0.000477522560086487\\
3.1936489301936	0.000472638538062464\\
3.2036489301936	0.000467805738390084\\
3.2136489301936	0.000463023599409642\\
3.2236489301936	0.000458291566079489\\
3.2336489301936	0.000453609089889792\\
3.2436489301936	0.000448975628777569\\
3.2536489301936	0.000444390647042947\\
3.2636489301936	0.000439853615266657\\
3.2736489301936	0.000435364010228721\\
3.2836489301936	0.000430921314828328\\
3.2936489301936	0.000426525018004858\\
3.3036489301936	0.000422174614660072\\
3.3136489301936	0.000417869605581404\\
3.3236489301936	0.00041360949736638\\
3.3336489301936	0.000409393802348111\\
3.3436489301936	0.000405222038521866\\
3.3536489301936	0.000401093729472699\\
3.3636489301936	0.000397008404304112\\
3.3736489301936	0.000392965597567737\\
3.3836489301936	0.000388964849194026\\
3.3936489301936	0.000385005704423931\\
3.4036489301936	0.000381087713741553\\
3.4136489301936	0.000377210432807749\\
3.4236489301936	0.000373373422394684\\
3.4336489301936	0.000369576248321306\\
3.4436489301936	0.000365818481389742\\
3.4536489301936	0.000362099697322578\\
3.4636489301936	0.000358419476701037\\
3.4736489301936	0.000354777404904022\\
3.4836489301936	0.000351173072048009\\
3.4936489301936	0.000347606072927793\\
3.5036489301936	0.000344076006958058\\
3.5136489301936	0.000340582478115763\\
3.5236489301936	0.000337125094883336\\
3.5336489301936	0.000333703470192655\\
3.5436489301936	0.000330317221369809\\
3.5536489301936	0.000326965970080627\\
3.5636489301936	0.000323649342276962\\
3.5736489301936	0.000320366968143717\\
3.5836489301936	0.0003171184820466\\
3.5936489301936	0.000313903522480607\\
3.6036489301936	0.000310721732019206\\
3.6136489301936	0.000307572757264223\\
3.6236489301936	0.000304456248796413\\
3.6336489301936	0.000301371861126716\\
3.6436489301936	0.000298319252648165\\
3.6536489301936	0.000295298085588462\\
3.6636489301936	0.000292308025963199\\
3.6736489301936	0.00028934874352971\\
3.6836489301936	0.000286419911741549\\
3.6936489301936	0.000283521207703597\\
3.7036489301936	0.000280652312127761\\
3.7136489301936	0.000277812909289279\\
3.7236489301936	0.000275002686983617\\
3.7336489301936	0.000272221336483941\\
3.7436489301936	0.000269468552499163\\
3.7536489301936	0.000266744033132551\\
3.7636489301936	0.00026404747984089\\
3.7736489301936	0.000261378597394193\\
3.7836489301936	0.000258737093835949\\
3.7936489301936	0.000256122680443898\\
3.8036489301936	0.000253535071691334\\
3.8136489301936	0.000250973985208914\\
3.8236489301936	0.000248439141746983\\
3.8336489301936	0.000245930265138387\\
3.8436489301936	0.000243447082261791\\
3.8536489301936	0.000240989323005466\\
3.8636489301936	0.000238556720231566\\
3.8736489301936	0.000236149009740867\\
3.8836489301936	0.000233765930237974\\
3.8936489301936	0.000231407223296979\\
3.9036489301936	0.000229072633327576\\
3.9136489301936	0.00022676190754161\\
3.9236489301936	0.00022447479592007\\
3.9336489301936	0.000222211051180505\\
3.9436489301936	0.000219970428744872\\
3.9536489301936	0.000217752686707796\\
3.9636489301936	0.00021555758580524\\
3.9736489301936	0.000213384889383585\\
3.9836489301936	0.000211234363369107\\
3.9936489301936	0.000209105776237849\\
4.0036489301936	0.00020699889898588\\
4.0136489301936	0.000204913505099935\\
4.0236489301936	0.000202849370528437\\
4.0336489301936	0.000200806273652886\\
4.0436489301936	0.000198783995259613\\
4.0536489301936	0.000196782318511903\\
4.0636489301936	0.000194801028922459\\
4.0736489301936	0.000192839914326238\\
4.0836489301936	0.000190898764853607\\
4.0936489301936	0.000188977372903866\\
4.1036489301936	0.000187075533119081\\
4.1136489301936	0.000185193042358274\\
4.1236489301936	0.000183329699671915\\
4.1336489301936	0.000181485306276754\\
4.1436489301936	0.000179659665530963\\
4.1536489301936	0.000177852582909587\\
4.1636489301936	0.000176063865980312\\
4.1736489301936	0.00017429332437953\\
4.1836489301936	0.000172540769788705\\
4.1936489301936	0.00017080601591104\\
4.2036489301936	0.000169088878448427\\
4.2136489301936	0.000167389175078689\\
4.2236489301936	0.000165706725433107\\
4.2336489301936	0.000164041351074222\\
4.2436489301936	0.000162392875473915\\
4.2536489301936	0.000160761123991758\\
4.2636489301936	0.000159145923853633\\
4.2736489301936	0.000157547104130617\\
4.2836489301936	0.000155964495718123\\
4.2936489301936	0.000154397931315303\\
4.3036489301936	0.000152847245404701\\
4.3136489301936	0.000151312274232157\\
4.3236489301936	0.000149792855786959\\
4.3336489301936	0.000148288829782235\\
4.3436489301936	0.000146800037635589\\
4.3536489301936	0.000145326322449967\\
4.3636489301936	0.000143867528994765\\
4.3736489301936	0.00014242350368716\\
4.3836489301936	0.000140994094573671\\
4.3936489301936	0.000139579151311943\\
4.4036489301936	0.000138178525152753\\
4.4136489301936	0.000136792068922235\\
4.4236489301936	0.000135419637004314\\
4.4336489301936	0.000134061085323363\\
4.4436489301936	0.000132716271327056\\
4.4536489301936	0.000131385053969438\\
4.4636489301936	0.000130067293694193\\
4.4736489301936	0.000128762852418118\\
4.4836489301936	0.000127471593514787\\
4.4936489301936	0.00012619338179842\\
4.5036489301936	0.00012492808350794\\
4.5136489301936	0.000123675566291218\\
4.5236489301936	0.000122435699189512\\
4.5336489301936	0.00012120835262209\\
4.5436489301936	0.00011999339837103\\
4.5536489301936	0.000118790709566208\\
4.5636489301936	0.000117600160670463\\
4.5736489301936	0.000116421627464931\\
4.5836489301936	0.000115254987034564\\
4.5936489301936	0.000114100117753809\\
4.6036489301936	0.000112956899272463\\
4.6136489301936	0.000111825212501694\\
4.6236489301936	0.000110704939600224\\
4.6336489301936	0.000109595963960675\\
4.6436489301936	0.00010849817019608\\
4.6536489301936	0.000107411444126546\\
4.6636489301936	0.000106335672766077\\
4.6736489301936	0.000105270744309548\\
4.6836489301936	0.000104216548119837\\
4.6936489301936	0.000103172974715104\\
4.7036489301936	0.000102139915756212\\
4.7136489301936	0.000101117264034309\\
4.7236489301936	0.000100104913458541\\
4.7336489301936	9.91027590439113e-05\\
4.7436489301936	9.81106968992886e-05\\
4.7536489301936	9.71286242155417e-05\\
4.7636489301936	9.61564392538208e-05\\
4.7736489301936	9.519404133397e-05\\
4.7836489301936	9.42413308230755e-05\\
4.7936489301936	9.32982091241447e-05\\
4.8036489301936	9.23645786649164e-05\\
4.8136489301936	9.14403428867999e-05\\
4.8236489301936	9.05254062339414e-05\\
4.8336489301936	8.9619674142415e-05\\
4.8436489301936	8.87230530295387e-05\\
4.8536489301936	8.78354502833127e-05\\
4.8636489301936	8.69567742519785e-05\\
4.8736489301936	8.60869342336967e-05\\
4.8836489301936	8.52258404663439e-05\\
4.8936489301936	8.43734041174252e-05\\
4.9036489301936	8.3529537274102e-05\\
4.9136489301936	8.2694152933333e-05\\
4.9236489301936	8.18671649921276e-05\\
4.9336489301936	8.104848823791e-05\\
4.9436489301936	8.02380383389929e-05\\
4.9536489301936	7.94357318351581e-05\\
4.9636489301936	7.86414861283452e-05\\
4.9736489301936	7.78552194734451e-05\\
4.9836489301936	7.70768509691968e-05\\
4.9936489301936	7.63063005491884e-05\\
};
\addlegendentry{ RG  ($\lambda_{vl}=0$)}

\addplot [color=darkolivegreen, densely dotted, line width=1.0pt]
  table[row sep=crcr]{%
% 0.02	7.01977777777777\\
% 0.03	3.13397530864197\\
% 0.04	1.69878883798418\\
0.05	1.13644444444444\\
0.06	0.791382716049381\\
0.07	0.566954722812351\\
0.08	0.427240303240237\\
0.09	0.327463000025449\\
0.1	0.2715986431568\\
0.11	0.227920638287789\\
0.12	0.186676359619044\\
0.13	0.15751024193108\\
0.14	0.139402311175936\\
0.15	0.119611902461445\\
0.16	0.103995376581068\\
0.17	0.0926092799819906\\
0.18	0.0808880750170612\\
0.19	0.0737620371793409\\
0.2	0.0649259071588949\\
0.21	0.0596450225468091\\
0.22	0.0529835495312827\\
0.23	0.0489604688881442\\
0.24	0.0441416539694083\\
0.25	0.0405090000650915\\
0.26	0.0371350720038405\\
0.27	0.0337383130523878\\
0.28	0.0313546447120365\\
0.29	0.0289045310099102\\
0.3	0.0265729435339843\\
0.31	0.0246195863881223\\
0.32	0.0229776451739292\\
0.33	0.0212817036958404\\
0.34	0.0196400222339095\\
0.35	0.0181359616583618\\
0.36	0.0169636771618016\\
0.37	0.0158701901544708\\
0.38	0.0148281513557237\\
0.39	0.0137894984336486\\
0.4	0.0128220209712244\\
0.41	0.0119193397482711\\
0.42	0.0111448877869621\\
0.43	0.0106236779281173\\
};
\addlegendentry{ RG  ($\lambda_{vl}>0$)}

\addplot [color=denim, line width=1.0pt, mark size=2pt, mark=x, mark options={solid, denim}]
  table[row sep=crcr]{%
0.693147180559945	0.002\\
1	0.002\\
1.5 0.002\\
2 0.002\\
2.5 0.002\\
3 0.002\\
3.5 0.002\\
4 0.002\\
4.5 0.002\\
5 0.002\\
};
\addlegendentry{Q\&A ($\lambda=0$)}

\addplot [color=denim, dashed, line width=1.0pt]
  table[row sep=crcr]{%
0.0240975515790605	2.498\\
0.0362212634343184	1.10911111111112\\
0.04839654086185	0.623000000000006\\
0.0606246218164348	0.397999999999999\\
0.0729067708080877	0.275777777777778\\
0.0852442798696097	0.202081632653061\\
0.0976384695639159	0.154250000000001\\
0.110090690033228	0.121456790123457\\
0.122602322092332	0.0979999999999998\\
0.135174778368253	0.0806446280991737\\
0.147809504488811	0.0674444444444446\\
0.160507980322725	0.0571715976331362\\
0.173271721274037	0.0490204081632652\\
0.186102279633861	0.0424444444444444\\
0.19900124599261	0.0370625\\
0.211970250716085	0.0326020761245675\\
0.225010965489005	0.0288641975308642\\
0.238125104929827	0.0257008310249308\\
0.251314428280906	0.023\\
0.264580741178383	0.0206757369614513\\
0.277925897506416	0.0186611570247934\\
0.291351801340743	0.0169035916824197\\
0.304860408986866	0.0153611111111111\\
0.318453731118535	0.014\\
0.332133835022615	0.012792899408284\\
0.345902846956821	0.0117174211248285\\
0.359762954627309	0.0107551020408163\\
0.373716409793584	0.00989060642092747\\
0.387765531008764	0.00911111111111111\\
0.401912706503797	0.00840582726326742\\
0.416160397224912	0.007765625\\
0.430511140034252	0.00718273645546373\\
0.444967551084411	0.00665051903114187\\
0.45953232937844	0.00616326530612245\\
0.474208260527768	0.00571604938271605\\
0.48899822072147	0.00530460189919649\\
0.503905180921417	0.00492520775623269\\
0.518932211298979	0.00457462195923734\\
0.534082485930258	0.00425\\
0.549359287768234	0.00394883997620464\\
0.564766013911738	0.00366893424036281\\
0.580306181192869	0.00340832882639265\\
0.595983432106297	0.00316528925619835\\
0.611801541105993	0.00293827160493827\\
0.627764421297094	0.00272589792060492\\
0.643876131553163	0.00252693526482571\\
0.660140884091775	0.00234027777777778\\
0.67656305254441	0.0021649312786339\\
0.693147180559945	0.002\\
};
\addlegendentry{Q\&A  ($\lambda>0$)}
\end{axis}

\end{tikzpicture}
\begin{tikzpicture}[trim axis left]%trim axis right,
%\draw[step=0.5cm,black,thin,dashed] (0,0) grid (5,5);
\begin{axis}[%
width=4.5cm,
height=3.5cm,
scale only axis,
xmin=0,
xmax=5,
xlabel style={font=\color{white!15!black}},
xlabel={Privacy Parameter: $\ep$},
ymin=0,
ymax=0.02,
xmax=5,
y label style={font=\footnotesize,yshift=-5pt},
x label style={font=\footnotesize,yshift=6pt},
ylabel={Relative Error: $\Er$},
xtick={0,1,2,3,4,5},
yticklabel style = {font=\footnotesize,xshift=0pt},
xticklabel style = {font=\footnotesize,xshift=0pt},
axis background/.style={fill=white},
legend style={legend cell align=left, align=left, draw=white!15!black,font=\tiny}
]

\addplot [color=darkolivegreen, line width=1.0pt]
  table[row sep=crcr]{%
2.29755992506729	0.00175037989937059\\
2.30755992506729	0.00173140290455566\\
2.31755992506729	0.0017126456324558\\
2.32755992506729	0.00169410528496294\\
2.33755992506729	0.00167577910392569\\
2.34755992506729	0.00165766437051189\\
2.35755992506729	0.00163975840458224\\
2.36755992506729	0.0016220585640748\\
2.37755992506729	0.00160456224440019\\
2.38755992506729	0.00158726687784728\\
2.39755992506729	0.00157016993299919\\
2.40755992506729	0.00155326891415936\\
2.4175599250673	0.00153656136078764\\
2.42755992506729	0.00152004484694598\\
2.4375599250673	0.00150371698075377\\
2.44755992506729	0.00148757540385261\\
2.4575599250673	0.00147161779088018\\
2.46755992506729	0.00145584184895322\\
2.4775599250673	0.00144024531715942\\
2.48755992506729	0.00142482596605798\\
2.4975599250673	0.00140958159718874\\
2.50755992506729	0.00139451004258971\\
2.5175599250673	0.00137960916432288\\
2.52755992506729	0.00136487685400811\\
2.53755992506729	0.00135031103236493\\
2.54755992506729	0.00133590964876223\\
2.5575599250673	0.00132167068077558\\
2.56755992506729	0.001307592133752\\
2.57755992506729	0.00129367204038227\\
2.58755992506729	0.00127990846028036\\
2.59755992506729	0.00126629947957008\\
2.60755992506729	0.00125284321047861\\
2.61755992506729	0.00123953779093705\\
2.62755992506729	0.00122638138418757\\
2.63755992506729	0.0012133721783973\\
2.64755992506729	0.00120050838627861\\
2.65755992506729	0.00118778824471586\\
2.6675599250673	0.0011752100143984\\
2.67755992506729	0.00116277197945969\\
2.6875599250673	0.0011504724471225\\
2.69755992506729	0.00113830974735008\\
2.7075599250673	0.00112628223250304\\
2.71755992506729	0.00111438827700211\\
2.7275599250673	0.00110262627699641\\
2.73755992506729	0.0010909946500373\\
2.7475599250673	0.0010794918347576\\
2.75755992506729	0.0010681162905562\\
2.7675599250673	0.00105686649728788\\
2.77755992506729	0.00104574095495819\\
2.78755992506729	0.00103473818342354\\
2.79755992506729	0.00102385672209605\\
2.8075599250673	0.00101309512965345\\
2.81755992506729	0.00100245198375361\\
2.82755992506729	0.000991925880753859\\
2.83755992506729	0.000981515435434891\\
2.8475599250673	0.000971219280729185\\
2.85755992506729	0.000961036067453896\\
2.86755992506729	0.000950964464048102\\
2.87755992506729	0.000941003156314352\\
2.88755992506729	0.000931150847164433\\
2.89755992506729	0.000921406256369271\\
2.90755992506729	0.00091176812031291\\
2.9175599250673	0.000902235191750485\\
2.92755992506729	0.000892806239570126\\
2.9375599250673	0.000883480048558714\\
2.94755992506729	0.000874255419171433\\
2.9575599250673	0.000865131167305042\\
2.96755992506729	0.000856106124074812\\
2.9775599250673	0.000847179135595047\\
2.98755992506729	0.000838349062763142\\
2.9975599250673	0.000829614781047113\\
3.00755992506729	0.000820975180276533\\
3.0175599250673	0.000812429164436812\\
3.02755992506729	0.000803975651466778\\
3.03755992506729	0.000795613573059482\\
3.04755992506729	0.000787341874466185\\
3.0575599250673	0.00077915951430347\\
3.06755992506729	0.000771065464363411\\
3.07755992506729	0.000763058709426766\\
3.08755992506729	0.000755138247079125\\
3.0975599250673	0.00074730308752998\\
3.10755992506729	0.000739552253434639\\
3.11755992506729	0.000731884779718961\\
3.12755992506729	0.000724299713406857\\
3.13755992506729	0.000716796113450495\\
3.14755992506729	0.000709373050563175\\
3.15755992506729	0.00070202960705484\\
3.1675599250673	0.000694764876670142\\
3.17755992506729	0.000687577964429056\\
3.1875599250673	0.000680467986469979\\
3.19755992506729	0.000673434069895274\\
3.2075599250673	0.00066647535261922\\
3.21755992506729	0.000659590983218326\\
3.2275599250673	0.000652780120783966\\
3.23755992506729	0.000646041934777301\\
3.2475599250673	0.000639375604886442\\
3.25755992506729	0.000632780320885822\\
3.2675599250673	0.000626255282497735\\
3.27755992506729	0.000619799699256011\\
3.28755992506729	0.000613412790371779\\
3.29755992506729	0.000607093784601302\\
3.3075599250673	0.000600841920115824\\
3.31755992506729	0.000594656444373424\\
3.32755992506729	0.000588536613992812\\
3.33755992506729	0.000582481694629059\\
3.3475599250673	0.000576490960851221\\
3.35755992506729	0.000570563696021817\\
3.36755992506729	0.000564699192178139\\
3.37755992506729	0.000558896749915363\\
3.3875599250673	0.000553155678271426\\
3.39755992506729	0.000547475294613642\\
3.40755992506729	0.00054185492452703\\
3.4175599250673	0.000536293901704318\\
3.4275599250673	0.000530791567837608\\
3.4375599250673	0.000525347272511662\\
3.44755992506729	0.000519960373098787\\
3.45755992506729	0.000514630234655292\\
3.46755992506729	0.000509356229819495\\
3.4775599250673	0.000504137738711246\\
3.48755992506729	0.000498974148832944\\
3.49755992506729	0.000493864854972035\\
3.50755992506729	0.000488809259104943\\
3.5175599250673	0.000483806770302433\\
3.52755992506729	0.000478856804636369\\
3.53755992506729	0.000473958785087851\\
3.54755992506729	0.000469112141456703\\
3.5575599250673	0.000464316310272294\\
3.56755992506729	0.000459570734705668\\
3.57755992506729	0.000454874864482966\\
3.58755992506729	0.000450228155800107\\
3.5975599250673	0.000445630071238725\\
3.60755992506729	0.000441080079683327\\
3.61755992506729	0.000436577656239659\\
3.62755992506729	0.000432122282154257\\
3.6375599250673	0.00042771344473517\\
3.64755992506729	0.000423350637273829\\
3.65755992506729	0.000419033358968042\\
3.66755992506729	0.000414761114846112\\
3.67755992506729	0.000410533415692038\\
3.68755992506729	0.000406349777971796\\
3.69755992506729	0.000402209723760687\\
3.70755992506729	0.000398112780671711\\
3.71755992506729	0.000394058481784983\\
3.72755992506729	0.000390046365578147\\
3.73755992506729	0.000386075975857791\\
3.74755992506729	0.00038214686169183\\
3.75755992506729	0.000378258577342859\\
3.76755992506729	0.00037441068220245\\
3.77755992506729	0.000370602740726376\\
3.78755992506729	0.000366834322370759\\
3.79755992506729	0.000363105001529111\\
3.80755992506729	0.000359414357470274\\
3.81755992506729	0.00035576197427722\\
3.82755992506729	0.000352147440786727\\
3.83755992506729	0.000348570350529886\\
3.84755992506729	0.00034503030167345\\
3.85755992506729	0.000341526896962005\\
3.86755992506729	0.000338059743660937\\
3.87755992506729	0.000334628453500211\\
3.88755992506729	0.000331232642618914\\
3.89755992506729	0.000327871931510578\\
3.90755992506729	0.000324545944969264\\
3.91755992506729	0.000321254312036384\\
3.92755992506729	0.000317996665948261\\
3.93755992506729	0.000314772644084414\\
3.94755992506729	0.000311581887916556\\
3.95755992506729	0.000308424042958287\\
3.96755992506729	0.000305298758715483\\
3.97755992506729	0.000302205688637364\\
3.98755992506729	0.000299144490068229\\
3.99755992506729	0.000296114824199853\\
4.00755992506729	0.000293116356024529\\
4.01755992506729	0.000290148754288752\\
4.02755992506729	0.00028721169144753\\
4.03755992506729	0.000284304843619321\\
4.04755992506729	0.000281427890541566\\
4.05755992506729	0.000278580515526841\\
4.06755992506729	0.000275762405419588\\
4.07755992506729	0.000272973250553429\\
4.08755992506729	0.000270212744709064\\
4.09755992506729	0.000267480585072723\\
4.10755992506729	0.000264776472195184\\
4.11755992506729	0.000262100109951329\\
4.12755992506729	0.000259451205500253\\
4.13755992506729	0.000256829469245892\\
4.14755992506729	0.000254234614798188\\
4.15755992506729	0.000251666358934757\\
4.16755992506729	0.000249124421563079\\
4.17755992506729	0.000246608525683176\\
4.18755992506729	0.000244118397350794\\
4.19755992506729	0.000241653765641066\\
4.20755992506729	0.000239214362612654\\
4.21755992506729	0.000236799923272365\\
4.2275599250673	0.000234410185540232\\
4.23755992506729	0.000232044890215047\\
4.24755992506729	0.000229703780940358\\
4.25755992506729	0.000227386604170894\\
4.26755992506729	0.000225093109139445\\
4.27755992506729	0.000222823047824161\\
4.28755992506729	0.000220576174916282\\
4.29755992506729	0.000218352247788289\\
4.30755992506729	0.000216151026462461\\
4.31755992506729	0.000213972273579846\\
4.32755992506729	0.000211815754369633\\
4.33755992506729	0.000209681236618913\\
4.34755992506729	0.000207568490642835\\
4.35755992506729	0.000205477289255144\\
4.36755992506729	0.000203407407739102\\
4.37755992506729	0.000201358623818771\\
4.38755992506729	0.000199330717630678\\
4.39755992506729	0.000197323471695828\\
4.40755992506729	0.000195336670892087\\
4.41755992506729	0.000193370102426906\\
4.42755992506729	0.000191423555810403\\
4.43755992506729	0.000189496822828773\\
4.44755992506729	0.000187589697518053\\
4.45755992506729	0.000185701976138199\\
4.46755992506729	0.000183833457147512\\
4.4775599250673	0.000181983941177367\\
4.48755992506729	0.000180153231007277\\
4.49755992506729	0.000178341131540258\\
4.50755992506729	0.000176547449778513\\
4.51755992506729	0.000174771994799415\\
4.52755992506729	0.000173014577731796\\
4.53755992506729	0.000171275011732526\\
4.54755992506729	0.000169553111963393\\
4.55755992506729	0.000167848695568262\\
4.56755992506729	0.000166161581650528\\
4.57755992506729	0.000164491591250841\\
4.58755992506729	0.000162838547325112\\
4.59755992506729	0.000161202274722791\\
4.60755992506729	0.000159582600165416\\
4.61755992506729	0.000157979352225421\\
4.62755992506729	0.000156392361305212\\
4.63755992506729	0.000154821459616498\\
4.64755992506729	0.000153266481159877\\
4.65755992506729	0.000151727261704671\\
4.66755992506729	0.000150203638769012\\
4.67755992506729	0.00014869545160017\\
4.6875599250673	0.00014720254115512\\
4.69755992506729	0.00014572475008135\\
4.70755992506729	0.0001442619226979\\
4.71755992506729	0.000142813904976637\\
4.7275599250673	0.000141380544523747\\
4.73755992506729	0.000139961690561468\\
4.74755992506729	0.00013855719391003\\
4.75755992506729	0.000137166906969819\\
4.76755992506729	0.000135790683703761\\
4.77755992506729	0.000134428379619914\\
4.78755992506729	0.00013307985175427\\
4.79755992506729	0.000131744958653765\\
4.80755992506729	0.000130423560359495\\
4.81755992506729	0.000129115518390135\\
4.82755992506729	0.000127820695725549\\
4.83755992506729	0.000126538956790605\\
4.84755992506729	0.000125270167439182\\
4.85755992506729	0.000124014194938363\\
4.86755992506729	0.000122770907952824\\
4.87755992506729	0.000121540176529404\\
4.88755992506729	0.000120321872081858\\
4.89755992506729	0.000119115867375798\\
4.90755992506729	0.000117922036513802\\
4.91755992506729	0.000116740254920714\\
4.92755992506729	0.000115570399329101\\
4.9375599250673	0.000114412347764897\\
4.94755992506729	0.000113265979533208\\
4.95755992506729	0.000112131175204286\\
4.96755992506729	0.000111007816599673\\
4.9775599250673	0.000109895786778499\\
4.98755992506729	0.000108794970023949\\
4.99755992506729	0.000107705251829886\\
};
\addlegendentry{ RG  ($\lambda_{vl}=0$)}

\addplot [color=darkolivegreen, densely dotted, line width=1.0pt]
  table[row sep=crcr]{%
% 0.01	160.392\\
% 0.02	40.1919999999999\\
% 0.03	17.9031111111111\\
% 0.04	10.092\\
% 0.05	6.99208311166533\\
% 0.06	4.79824003842952\\
% 0.07	3.49723172345954\\
% 0.08	2.53202992019952\\
% 0.09	2.00387549250333\\
0.1	1.62561914892769\\
0.11	1.38987070682288\\
0.12	1.12760860585987\\
0.13	0.961986031028532\\
0.14	0.830406322672557\\
0.15	0.721320634619498\\
0.16	0.634566964021042\\
0.17	0.573740347100458\\
0.18	0.500241961622326\\
0.19	0.457050271347633\\
0.2	0.404118419762769\\
0.21	0.37233475969217\\
0.22	0.332967005027315\\
0.23	0.308890493353319\\
0.24	0.28352664724382\\
0.25	0.260145665323589\\
0.26	0.240362943934589\\
0.27	0.221883979901064\\
0.28	0.208376555605542\\
0.29	0.193998881361042\\
0.3	0.180351086401095\\
0.31	0.170267714059254\\
0.32	0.159499584795529\\
0.33	0.151015456454878\\
0.34	0.141407340003829\\
0.35	0.132637585463391\\
0.36	0.126066413296885\\
0.37	0.119938229577902\\
0.38	0.112948656181229\\
0.39	0.107677057771363\\
0.4	0.102029529111414\\
0.41	0.0974452537316345\\
0.42	0.092187281540513\\
0.43	0.0881905046039371\\
0.44	0.0844244780505517\\
0.45	0.080871929986422\\
0.46	0.0772271673664124\\
0.47	0.0740678571347049\\
0.48	0.071078362203687\\
0.49	0.06762560268654\\
0.5	0.0649739386157892\\
0.51	0.0624572709966617\\
0.52	0.0600666779011334\\
0.53	0.0577939591627294\\
0.54	0.0559000786094856\\
0.55	0.0533722518259637\\
0.56	0.0518488541886251\\
0.57	0.0499642756658933\\
0.58	0.0479861394257326\\
0.59	0.046275571465985\\
0.6	0.0450007524791856\\
0.61	0.0436056106456074\\
0.62	0.0417551952617905\\
0.63	0.0406312110542869\\
0.64	0.0393959739089394\\
0.65	0.0380532944236155\\
0.66	0.0369094913288524\\
0.67	0.0356677802348502\\
0.68	0.0347370000769119\\
0.69	0.0334564873203571\\
0.7	0.0328367432457757\\
0.71	0.0316364293302941\\
0.72	0.030827077891902\\
0.73	0.0299287032275968\\
0.74	0.0291691404617469\\
0.75	0.0283245602374973\\
0.76	0.0275068623290091\\
0.77	0.0268160709173111\\
0.78	0.0260461074232384\\
0.79	0.0253960357663729\\
0.8	0.02467028618803\\
0.81	0.0240579069373319\\
0.82	0.0233731634429687\\
0.83	0.0227090285565682\\
0.84	0.0222208413646465\\
0.85	0.0216733891176384\\
0.86	0.0210597588900806\\
0.87	0.0206080691627079\\
0.88	0.0201022700934065\\
0.89	0.0196714412108826\\
0.9	0.0191157862784304\\
0.91	0.0187782648846324\\
0.92	0.0182480651342121\\
0.93	0.0178568759275133\\
0.94	0.0173524515912697\\
0.95	0.0170460165519403\\
0.96	0.0166800024835033\\
0.97	0.0163215575487444\\
0.98	0.0158593679000734\\
0.99	0.0155177710909037\\
1	0.0152426704597054\\
1.01	0.0149136047322708\\
1.02	0.0145911704128476\\
1.03	0.0142752021516699\\
1.04	0.0139655394707489\\
1.05	0.0136620265986066\\
1.06	0.0133645123113499\\
1.07	0.0131249038296057\\
1.08	0.0128379403906208\\
1.09	0.0125565712592618\\
1.1	0.0122806612841215\\
1.11	0.012010079173068\\
1.12	0.0117446973663668\\
1.13	0.0115671360949597\\
1.14	0.0113561050455841\\
1.15	0.0111835850207279\\
1.16	0.0109339319920153\\
1.17	0.0106889844888208\\
1.18	0.0104486323869635\\
1.19	0.0102878051609734\\
1.2	0.0100549337493254\\
1.21	0.00989914732304043\\
1.22	0.00967346887861663\\
1.23	0.00952252979132609\\
1.24	0.00934270389845825\\
1.25	0.00919589259989092\\
1.26	0.00901308138453422\\
1.27	0.00884078283120065\\
1.28	0.00870028077860897\\
1.29	0.00849644124369646\\
1.3	0.00836020825565369\\
1.31	0.00822568351531909\\
1.32	0.00803034175372998\\
1.33	0.00789986345564126\\
1.34	0.00777100446291643\\
1.35	0.00764373973853706\\
1.36	0.00751804470214847\\
1.37	0.00736740039578732\\
1.38	0.00724500103578901\\
1.39	0.00712409756931095\\
1.4	0.00700466718743981\\
1.41	0.00688668749171032\\
1.42	0.00677013648562452\\
1.43	0.00665499256636858\\
1.44	0.00654123451672217\\
1.45	0.00642884149715525\\
1.46	0.00631779303810767\\
1.47	0.00620806903244661\\
1.48	0.00609964972809754\\
1.49	0.00599251572084411\\
1.5	0.00591390918439674\\
1.51	0.00580894018637349\\
1.52	0.00570520564452616\\
1.53	0.00560268738138704\\
1.54	0.00550136753569768\\
1.55	0.00540122855609101\\
1.56	0.00530225319491574\\
1.57	0.00525186447812493\\
1.58	0.00517949521853334\\
1.59	0.00508310973288093\\
1.6	0.00498783316287466\\
1.61	0.00493952059157725\\
1.62	0.00484593999079962\\
1.63	0.00475342752727444\\
1.64	0.00468518505315097\\
1.65	0.00463884620750516\\
1.66	0.00454871039886463\\
1.67	0.00445959332439922\\
1.68	0.00441476152147029\\
1.69	0.00432719983468342\\
1.7	0.00426244444027273\\
1.71	0.00421888407543269\\
1.72	0.00413353786407444\\
1.73	0.00404914218995799\\
1.74	0.00400698014070952\\
1.75	0.00394481680004763\\
1.76	0.00390333340661504\\
1.77	0.0038215537696094\\
1.78	0.00378089840570563\\
1.79	0.00372055167302027\\
1.8	0.00368054553916244\\
1.81	0.00360127631404311\\
1.82	0.00352287215293598\\
1.83	0.00350346141739423\\
1.84	0.00342614208512093\\
1.85	0.00338800935265657\\
1.86	0.00335017453148849\\
1.87	0.00329325224366392\\
1.88	0.00325601222395146\\
1.89	0.00318146719520093\\
1.9	0.00316317453054799\\
1.91	0.00308964476166852\\
1.92	0.00305369991577772\\
1.93	0.00299910515075194\\
1.94	0.00296371916230417\\
1.95	0.00292860433026402\\
1.96	0.00287498774283433\\
1.97	0.00284041601730951\\
1.98	0.00278748342425838\\
1.99	0.00275344462651022\\
2	0.00271966402389431\\
2.01	0.00266766862275077\\
2.02	0.00263440606621274\\
2.03	0.00261786896662628\\
2.04	0.00255031279150411\\
2.05	0.00251780461897537\\
2.06	0.00250164199994603\\
2.07	0.00243534995668985\\
2.08	0.00241943278665038\\
2.09	0.00238777643914703\\
2.1	0.00233833421659836\\
2.11	0.00230715639231295\\
2.12	0.00229165422792904\\
2.13	0.00226082196820212\\
2.14	0.00221235004077026\\
2.15	0.00218198108437612\\
2.16	0.00216688048106232\\
2.17	0.00210419142899389\\
2.18	0.00208931670292033\\
2.19	0.00205973054296189\\
2.2	0.00204501857847755\\
2.21	0.00199818259870865\\
2.22	0.00196914323215644\\
2.23	0.00195470277907409\\
2.24	0.00192597905565021\\
2.25	0.00191169527888081\\
2.26	0.00186586587733585\\
2.27	0.00183766928844498\\
2.28	0.00182364727727023\\
2.29	0.00179575460166355\\
2.3	0.00175079504741531\\
};
\addlegendentry{ RG  ($\lambda_{vl}>0$)}

\addplot [color=denim, line width=1.0pt, mark size=2pt, mark=x, mark options={solid, denim}]
  table[row sep=crcr]{%
% 0.693147180559945	0.002\\
% 1	0.002\\
% 1.5 0.002\\
% 2 0.002\\
% 2.5 0.002\\
% 3 0.002\\
% 3.5 0.002\\
% 4 0.002\\
4.49 0.002\\
5 0.002\\
};
\addlegendentry{Q\&A  ($\lambda=0$)}

\addplot [color=denim, dashed, line width=1.0pt]
  table[row sep=crcr]{%
%0.0356679764844699	9.99799999999998\\
%0.0714876752757342	2.498\\
0.10748320802778	1.10911111111111\\
0.143679379959963	0.622999999999999\\
0.180101800055642	0.397999999999999\\
0.216776999568668	0.275777777777777\\
0.253732560295526	0.202081632653061\\
0.290997254270906	0.15425\\
0.328601196786109	0.121456790123457\\
0.366576014921444	0.0980000000000003\\
0.404955034136381	0.0806446280991734\\
0.443773485888103	0.0674444444444444\\
0.483068739767327	0.0571715976331362\\
0.522880564271345	0.0490204081632652\\
0.563251421105841	0.0424444444444444\\
0.604226798854392	0.0370625\\
0.645855593023429	0.0326020761245675\\
0.688190540920017	0.0288641975308642\\
0.731288721627721	0.0257008310249308\\
0.77521213361425	0.023\\
0.820028365369308	0.0206757369614513\\
0.865811378113878	0.0186611570247934\\
0.91264242428868	0.0169035916824197\\
0.960611131554816	0.0153611111111111\\
1.00981678988498	0.014\\
1.06036988963166	0.012792899408284\\
1.11239397213447	0.0117174211248285\\
1.16602787276181	0.0107551020408163\\
1.22142846113728	0.00989060642092747\\
1.27877401740863	0.00911111111111111\\
1.33826843084321	0.00840582726326743\\
1.40014647392804	0.007765625\\
1.46468050099666	0.00718273645546373\\
1.53218906010013	0.00665051903114187\\
1.60304811433533	0.00616326530612245\\
1.6777058835631	0.00571604938271605\\
1.75670280605613	0.00530460189919649\\
1.84069889826828	0.00492520775623269\\
1.93051206894419	0.00457462195923734\\
2.02717311313408	0.00425\\
2.13200693902484	0.00394883997620464\\
2.2467566434411	0.00366893424036281\\
2.3737807951608	0.00340832882639265\\
2.51638278189002	0.00316528925619835\\
2.67939494534183	0.00293827160493827\\
2.87029809116209	0.00272589792060492\\
3.1016002746325	0.00252693526482571\\
3.39668270130763	0.00234027777777778\\
3.80778419487952	0.0021649312786339\\
4.49980967033027	0.002\\
};
\addlegendentry{Q\&A   ($\lambda>0$)}
\end{axis}

\end{tikzpicture}
